Summarizing the performances of a background subtraction algorithm measured on several videos

There exist many background subtraction algorithms to detect motion in videos. To help comparing them, datasets with ground-truth data such as CDNET or LASIESTA have been proposed. These datasets organize videos in categories that represent typical challenges for background subtraction. The evaluation procedure promoted by their authors consists in measuring performance indicators for each video separately and to average them hierarchically, within a category first, then between categories, a procedure which we name "summarization". While the summarization by averaging performance indicators is a valuable effort to standardize the evaluation procedure, it has no theoretical justification and it breaks the intrinsic relationships between summarized indicators. This leads to interpretation inconsistencies. In this paper, we present a theoretical approach to summarize the performances for multiple videos that preserves the relationships between performance indicators. In addition, we give formulas and an algorithm to calculate summarized performances. Finally, we showcase our observations on CDNET 2014.

==> PR-contextual.tex <==
\pgfplotsset{
    standard/.style={
        axis x line=middle,
        axis y line=middle,
        enlarge x limits=0.15,
        enlarge y limits=0.15,
        every axis x label/.style={at={(current axis.right of origin)},anchor=north west},
        every axis y label/.style={at={(current axis.above origin)},anchor=north east}
    }
}

\begin{tikzpicture}
\begin{axis}[
	clip bounding box=upper bound,
	legend pos=south east,
	label style={font=\footnotesize},
	tick style={font=\tiny},
	tick label style={font=\tiny},
	xlabel=$\summarization{\recall}$, 
	xlabel style={at={(0.96,0.17)}},
	ylabel=$\summarization{\precision}$, 
	ylabel style={at={(0.25,0.95)},rotate=-90},
	width=0.55\columnwidth,
	height=0.55\columnwidth,
	enlargelimits=false,
	xmin=0.5, 
	xmax=0.85, 
	ymin=0.5, 
	ymax=0.89,
	grid=major,
	minor x tick num=1,
	minor y tick num=1,
	scatter/classes={
		a={mark=x,color=black},
		b={mark=+,color=blue},
		c={mark=o,color=black!80!red},
		d={mark=asterisk,color=blue},
		e={mark=star},
		f={mark=triangle,color=orange},
		g={mark=square},
		h={mark=triangle,color=blue},
		i={mark=diamond,color=black!80!red},
		j={mark=Mercedes star,color=blue},
		k={mark=Mercedes star flipped,color=orange},
		l={mark=pentagon,color=blue},
		m={mark=oplus},
		n={mark=otimes,color=blue},
		o={mark=*},
		p={mark=square*,color=black!60!green},
		q={mark=triangle*},
		r={mark=diamond*,color=blue},
		s={mark=x,color=green},
		t={mark=x,color=red},
		u={mark=+,color=green},
		v={mark=+,color=red},
		w={mark=asterisk,color=green},
		x={mark=asterisk,color=red},
		y={mark=star,color=green},
		z={mark=square,color=red},
		ab={mark=square,color=black!40!green},
		ac={mark=triangle,color=red},
		ad={mark=triangle,color=black!80!red},
		ae={mark=diamond,color=red},
		af={mark=diamond,color=green},
		ag={mark=pentagon,color=red},
		ah={mark=pentagon,color=green},
		ai={mark=oplus,color=red},
		aj={mark=oplus,color=green},
		sbs={mark=pentagon,color=red},
		wise={mark=pentagon}
		}
	]
    \addplot[ 	scatter,only marks,mark options={scale=0.6},
		scatter src=explicit symbolic]
	table[x=TPRC,y=PC,meta=label] {cdnet-2014.dat};
\end{axis}
\end{tikzpicture}



==> PR-naive.tex <==
\pgfplotsset{
    standard/.style={
        axis x line=middle,
        axis y line=middle,
        enlarge x limits=0.15,
        enlarge y limits=0.15,
        every axis x label/.style={at={(current axis.right of origin)},anchor=north west},
        every axis y label/.style={at={(current axis.above origin)},anchor=north east}
    }
}

\begin{tikzpicture}
\begin{axis}[
	clip bounding box=upper bound,
	legend pos=south east,
	label style={font=\footnotesize},
	tick style={font=\tiny},
	tick label style={font=\tiny},
	xlabel=$\arithaverage{\recall}$, 
	xlabel style={at={(0.96,0.17)}},
	ylabel=$\arithaverage{\precision}$, 
	ylabel style={at={(0.25,0.95)},rotate=-90},
	width=0.55\columnwidth,
	height=0.55\columnwidth,
	enlargelimits=false,
	xmin=0.5, 
	xmax=0.85, 
	ymin=0.5, 
	ymax=0.88,
	grid=major,
	minor x tick num=1,
	minor y tick num=1,
	scatter/classes={
		a={mark=x,color=black},
		b={mark=+,color=blue},
		c={mark=o,color=black!80!red},
		d={mark=asterisk,color=blue},
		e={mark=star},
		f={mark=triangle,color=orange},
		g={mark=square},
		h={mark=triangle,color=blue},
		i={mark=diamond,color=black!80!red},
		j={mark=Mercedes star,color=blue},
		k={mark=Mercedes star flipped,color=orange},
		l={mark=pentagon,color=blue},
		m={mark=oplus},
		n={mark=otimes,color=blue},
		o={mark=*},
		p={mark=square*,color=black!60!green},
		q={mark=triangle*},
		r={mark=diamond*,color=blue},
		s={mark=x,color=green},
		t={mark=x,color=red},
		u={mark=+,color=green},
		v={mark=+,color=red},
		w={mark=asterisk,color=green},
		x={mark=asterisk,color=red},
		y={mark=star,color=green},
		z={mark=square,color=red},
		ab={mark=square,color=black!40!green},
		ac={mark=triangle,color=red},
		ad={mark=triangle,color=black!80!red},
		ae={mark=diamond,color=red},
		af={mark=diamond,color=green},
		ag={mark=pentagon,color=red},
		ah={mark=pentagon,color=green},
		ai={mark=oplus,color=red},
		aj={mark=oplus,color=green},
		sbs={mark=pentagon,color=red},
		wise={mark=pentagon}
		}
	]
    \addplot[ 	scatter,only marks,mark options={scale=0.6},
		scatter src=explicit symbolic]
	table[x=R,y=P,meta=label] {cdnet-2014.dat};
\end{axis}
\end{tikzpicture}



==> ROC-contextual.tex <==
\pgfplotsset{
    standard/.style={
        axis x line=middle,
        axis y line=middle,
        enlarge x limits=0.15,
        enlarge y limits=0.15,
        every axis x label/.style={at={(current axis.right of origin)},anchor=north west},
        every axis y label/.style={at={(current axis.above origin)},anchor=north east}
    }
}

\begin{tikzpicture}
\begin{axis}[
xmode=log,
	clip bounding box=upper bound,
	legend pos=south east,
	label style={font=\footnotesize},
	tick style={font=\tiny},
	tick label style={font=\tiny},
	xticklabel style={
		/pgf/number format/.cd,%
          scaled x ticks = false,
          set decimal separator={.},
          fixed},
	xlabel=$\summarization{\fpr}$, 
	xlabel style={at={(0.8,0.1)}},
	ylabel=$\summarization{\tpr}$, 
	ylabel style={at={(0.35,1.05)},rotate=-90},
	width=0.55\columnwidth,
	height=0.55\columnwidth,
	enlargelimits=false,
	xmin=0, 
	xmax=0.06, 
	ymin=0.5, 
	ymax=0.85,
	grid=major,
	minor x tick num=1,
	minor y tick num=1,
	scatter/classes={
		a={mark=x,color=black},
		b={mark=+,color=blue},
		c={mark=o,color=black!80!red},
		d={mark=asterisk,color=blue},
		e={mark=star},
		f={mark=triangle,color=orange},
		g={mark=square},
		h={mark=triangle,color=blue},
		i={mark=diamond,color=black!80!red},
		j={mark=Mercedes star,color=blue},
		k={mark=Mercedes star flipped,color=orange},
		l={mark=pentagon,color=blue},
		m={mark=oplus},
		n={mark=otimes,color=blue},
		o={mark=*},
		p={mark=square*,color=black!60!green},
		q={mark=triangle*},
		r={mark=diamond*,color=blue},
		s={mark=x,color=green},
		t={mark=x,color=red},
		u={mark=+,color=green},
		v={mark=+,color=red},
		w={mark=asterisk,color=green},
		x={mark=asterisk,color=red},
		y={mark=star,color=green},
		z={mark=square,color=red},
		ab={mark=square,color=black!40!green},
		ac={mark=triangle,color=red},
		ad={mark=triangle,color=black!80!red},
		ae={mark=diamond,color=red},
		af={mark=diamond,color=green},
		ag={mark=pentagon,color=red},
		ah={mark=pentagon,color=green},
		ai={mark=oplus,color=red},
		aj={mark=oplus,color=green},
		sbs={mark=pentagon,color=red},
		wise={mark=pentagon}
		}
	]
    \addplot[ 	scatter,only marks,mark options={scale=0.6},
		scatter src=explicit symbolic]
	table[x=FPRC,y=TPRC,meta=label] {cdnet-2014.dat};
\end{axis}
\end{tikzpicture}



==> ROC-naive.tex <==
\pgfplotsset{
    standard/.style={
        axis x line=middle,
        axis y line=middle,
        enlarge x limits=0.15,
        enlarge y limits=0.15,
        every axis x label/.style={at={(current axis.right of origin)},anchor=north west},
        every axis y label/.style={at={(current axis.above origin)},anchor=north east}
    }
}

\begin{tikzpicture}
\begin{axis}[
xmode=log,
	clip bounding box=upper bound,
	legend pos=south east,
	label style={font=\footnotesize},
	tick style={font=\tiny},
	tick label style={font=\tiny},
	xticklabel style={
		/pgf/number format/.cd,%
          scaled x ticks = false,
          set decimal separator={.},
          fixed},
	xlabel=$\arithaverage{\fpr}$, 
	xlabel style={at={(0.8,0.1)}},
	ylabel=$\arithaverage{\tpr}$, 
	ylabel style={at={(0.35,1.05)},rotate=-90},
	width=0.55\columnwidth,
	height=0.55\columnwidth,
	enlargelimits=false,
	xmin=0, 
	xmax=0.06,
	ymin=0.5, 
	ymax=0.85,
	grid=major,
	minor x tick num=1,
	minor y tick num=1,
	scatter/classes={
		a={mark=x,color=black},
		b={mark=+,color=blue},
		c={mark=o,color=black!80!red},
		d={mark=asterisk,color=blue},
		e={mark=star},
		f={mark=triangle,color=orange},
		g={mark=square},
		h={mark=triangle,color=blue},
		i={mark=diamond,color=black!80!red},
		j={mark=Mercedes star,color=blue},
		k={mark=Mercedes star flipped,color=orange},
		l={mark=pentagon,color=blue},
		m={mark=oplus},
		n={mark=otimes,color=blue},
		o={mark=*},
		p={mark=square*,color=black!60!green},
		q={mark=triangle*},
		r={mark=diamond*,color=blue},
		s={mark=x,color=green},
		t={mark=x,color=red},
		u={mark=+,color=green},
		v={mark=+,color=red},
		w={mark=asterisk,color=green},
		x={mark=asterisk,color=red},
		y={mark=star,color=green},
		z={mark=square,color=red},
		ab={mark=square,color=black!40!green},
		ac={mark=triangle,color=red},
		ad={mark=triangle,color=black!80!red},
		ae={mark=diamond,color=red},
		af={mark=diamond,color=green},
		ag={mark=pentagon,color=red},
		ah={mark=pentagon,color=green},
		ai={mark=oplus,color=red},
		aj={mark=oplus,color=green},
		sbs={mark=pentagon,color=red},
		wise={mark=pentagon}
		}
	]
    \addplot[ 	scatter,only marks,mark options={scale=0.6},
		scatter src=explicit symbolic]
	table[x=FPR,y=R,meta=label] {cdnet-2014.dat};
\end{axis}
\end{tikzpicture}



==> average-by-arithmetic-mean.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{average-by-arithmetic-mean}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7944,2800)(-371,-2150)
\put(6076,479){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}PR space}%
}}}}
\put(-89,-736){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}True Positive Rate ($\tpr$)}%
}}}}}
\put(1126,-2041){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}False Positive Rate ($\fpr$)}%
}}}}
\put(4951,-2086){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(7201,-2086){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(7336,-1906){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(7336,344){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(6076,-2041){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}recall (\recall=$\tpr$)}%
}}}}
\put(7381,-736){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}precision ($\precision$)}%
}}}}}
\put(3601,-871){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.400,0.400,0.400}second video, $\priorpos = 0.3$}%
}}}}
\put(3601,209){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.400,0.400,0.400}first video, $\priorpos = 0.9$}%
}}}}
\put(3601,-1816){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}the ROC and PR spaces}%
}}}}
\put(3601,-1636){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}between}%
}}}}
\put(3601,-1456){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}bijective relationship}%
}}}}
\put(3601,-241){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.400,0.400,0.400}artithmetic mean in ROC}%
}}}}
\put(3601,-466){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.400,0.400,0.400}arithmetic mean in PR}%
}}}}
\put(1126,479){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}ROC space}%
}}}}
\put(  1,-2086){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(2251,-2086){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(-134,344){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(-134,-1906){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\end{picture}%

